Symmetric extension of bipartite quantum states and its use in quantum key distribution with two-way postprocessing

We investigate which bipartite quantum states admit a symmetric extension and apply the results in the analysis of noise thresholds in quantum key distribution protocols with two-way postprocessing. We find that states that admit a symmetric extension can be decomposed into a convex combination of states that admit a_pure_ symmetric extension. For a state to have a pure symmetric extension, its nonzero eigenvalues must be equal to the nonzero eigenvalues of one of the subsystems. While this does not fully characterize the set of states with a pure symmetric extension in all dimensions, it is a full characterization for two qubits. A conjectured formula characterizing two-qubit states with a (mixed or pure) symmetric extension is presented. Proofs are given for some special classes. For multi-qubit Bell-diagonal states, the symmetric extension is simplified using the symmetries of the states and formulated as a semidefinite program. Quantum key distribution with two-way advantage distillation steps is then analyzed. For the commonly used repetition code advantage distillation, the failure to distill a secret key beyond the currently known noise thresholds is explained by a failure to break a symmetric extension. More general linear advantage distillation schemes are analyzed, but for those schemes analyzed, we find that they tolerate strictly less noise than repetition code advantage distillation before they fail to break a symmetric extension. The results suggest that no other linear advantage distillation scheme can reach the noise threshold of 27.6 % for the six-state protocol which is achieved by repetition code advantage distillation.

==> gfx/equivop-step1.tikz <==
\begin{tikzpicture}[>=latex]

%\draw[step=.5cm,gray] (-2,-1) grid (2.5,1.5);
%\draw[step=.1cm,gray,very thin] (-2,-1) grid (2.5,1.5);
%\draw[blue] (0,2) -- (0,0) -- (2,0);

% The colored boxes
\fill[blue!20!white] (-1.75,0) rectangle (1.75,-0.45);
\fill[red!20!white] (-1.25,1) rectangle (-0.8,-0.95);
\fill[green!20!white] (0.8,1) rectangle (1.25,-0.95);
\fill[red!50!blue!20!white] (-1.25,0) rectangle (-0.8,-0.45);
\fill[green!50!blue!20!white] (0.8,0) rectangle (1.25,-0.45);
\draw[blue] (-1.75,0) rectangle (1.75,-0.45);
\draw[red] (-1.25,1) rectangle (-0.8,-0.95);
\draw[green!50!black] (0.8,1) rectangle (1.25,-0.95);

\draw[|<->|] (-1.92,1.2) -- (-0.2,1.2);
\draw[|<->|] (-0.2,1.2) -- (1.92,1.2);
\draw[|<->|] (2.1,1.06) -- (2.1,-1.02);

\pgfputat{\pgfxy(-1.06,1.3)}{\pgfbox[center,base]{$k$}}
\pgfputat{\pgfxy(0.86,1.3)}{\pgfbox[center,base]{$m$}}
\pgfputat{\pgfxy(2.2,0)}{\pgfbox[left,center]{$m$}}

% les matrices
\matrix (A) [matrix of math nodes,%
             %nodes = {fill=red},%
             %nodes = {node style ge},%
             %column 2/.style={red,anchor=base west,fill=green,minimum size=5mm},%
             left delimiter  = \lbrack,%
             right delimiter = \rbrack] at (0,0)
{%
  1 & 0 & 1 & \phantom{1} & 1 & 0 & 0 & 0  \\
  1 & 1 & 0 & \phantom{1} & 0 & 1 & 0 & 0  \\
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & 0 & \phantom{1} & 0 & 0 & 1 & 0  \\
  1 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & \phantom{1} & 0 & 0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$0$}} & 1  \\
};
%    & j &   & \phantom{1} &   &   & k+i &    \\

% les fleches
%\draw[blue] (A-1-4.north) -- (A-4-4.south);
\draw (A-1-4.north) -- (A-4-4.south);

\path[use as bounding box] (-2.3,-1.5) rectangle (2.6,1.6);


\end{tikzpicture}



==> gfx/equivop-step2.tikz <==
\begin{tikzpicture}[>=latex]

%\draw[step=.5cm,gray] (-2,-1) grid (2.5,1.5);
%\draw[step=.1cm,gray,very thin] (-2,-1) grid (2.5,1.5);
%\draw[blue] (0,2) -- (0,0) -- (2,0);

% The colored boxes
\fill[yellow!20!white] (-1.75,0.45) rectangle (1.75,-0.95);
\fill[blue!20!white] (-1.75,0) rectangle (1.75,-0.45);
\fill[green!20!white] (-1.25,1) rectangle (-0.8,-0.95);
\fill[red!20!white] (0.8,1) rectangle (1.25,-0.95);
\fill[green!50!blue!20!white] (-1.25,0) rectangle (-0.8,-0.45);
\fill[red!50!blue!20!white] (0.8,0) rectangle (1.25,-0.45);
%\fill[red!50!yellow!20!white] (0.8,0.45) rectangle (1.25,0);
\draw[blue] (-1.75,0) rectangle (1.75,-0.45);
\draw[green!50!black] (-1.25,1) rectangle (-0.8,-0.95);
\draw[red] (0.8,1) rectangle (1.25,-0.95);

\draw[|<->|] (-1.92,1.2) -- (-0.2,1.2);
\draw[|<->|] (-0.2,1.2) -- (1.92,1.2);
\draw[|<->|] (2.1,1.06) -- (2.1,-1.02);

\pgfputat{\pgfxy(-1.06,1.3)}{\pgfbox[center,base]{$k$}}
\pgfputat{\pgfxy(0.86,1.3)}{\pgfbox[center,base]{$m$}}
\pgfputat{\pgfxy(2.2,0)}{\pgfbox[left,center]{$m$}}

% les matrices
\matrix (A) [matrix of math nodes,%
             %nodes = {fill=red},%
             %nodes = {node style ge},%
             %column 2/.style={red,anchor=base west,fill=green,minimum size=5mm},%
             left delimiter  = \lbrack,%
             right delimiter = \rbrack] at (0,0)
{%
  1 & 0 & 1 & \phantom{1} & 1 & 0 & 0 & 0  \\
  1 & 0 & 0 & \phantom{1} & 0 & 1 & 1 & 0  \\
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & 0 & \phantom{1} & 0 & 0 & 1 & 0  \\
  1 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$0$}} & 1 & \phantom{1} & 0 & 0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1  \\
};
%    & j &   & \phantom{1} &   &   & k+i &    \\

% les fleches
%\draw[blue] (A-1-4.north) -- (A-4-4.south);
\draw (A-1-4.north) -- (A-4-4.south);

\path[use as bounding box] (-2.3,-1.5) rectangle (2.6,1.6);


\end{tikzpicture}



==> gfx/equivop-step3.tikz <==
\begin{tikzpicture}[>=latex]

%\draw[step=.5cm,gray] (-2,-1) grid (2.5,1.5);
%\draw[step=.1cm,gray,very thin] (-2,-1) grid (2.5,1.5);
%\draw[blue] (0,2) -- (0,0) -- (2,0);

% The colored boxes
\fill[green!40!blue!15!white] (-1.75,0.45) rectangle (1.75,-0.95);
\fill[blue!20!white] (-1.75,0) rectangle (1.75,-0.45);
\fill[green!20!white] (-1.25,1) rectangle (-0.8,-0.95);
\fill[red!20!white] (0.8,1) rectangle (1.25,-0.95);
\fill[green!50!blue!20!white] (-1.25,0) rectangle (-0.8,-0.45);
\fill[red!50!blue!20!white] (0.8,0) rectangle (1.25,-0.45);
%\fill[red!50!yellow!20!white] (0.8,0.45) rectangle (1.25,0);
\draw[blue] (-1.75,0) rectangle (1.75,-0.45);
\draw[green!50!black] (-1.25,1) rectangle (-0.8,-0.95);
\draw[red] (0.8,1) rectangle (1.25,-0.95);

\draw[|<->|] (-1.92,1.2) -- (-0.2,1.2);
\draw[|<->|] (-0.2,1.2) -- (1.92,1.2);
\draw[|<->|] (2.1,1.06) -- (2.1,-1.02);

\pgfputat{\pgfxy(-1.06,1.3)}{\pgfbox[center,base]{$k$}}
\pgfputat{\pgfxy(0.86,1.3)}{\pgfbox[center,base]{$m$}}
\pgfputat{\pgfxy(2.2,0)}{\pgfbox[left,center]{$m$}}

% les matrices
\matrix (A) [matrix of math nodes,%
             %nodes = {fill=red},%
             %nodes = {node style ge},%
             %column 2/.style={red,anchor=base west,fill=green,minimum size=5mm},%
             left delimiter  = \lbrack,%
             right delimiter = \rbrack] at (0,0)
{%
  1 & 0 & 1 & \phantom{1} & 1 & 0 & 0 & 0  \\
  0 & 1 & 0 & \phantom{1} & 0 & 1 & 0 & 0  \\
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & 0 & \phantom{1} & 0 & 0 & 1 & 0  \\
  0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & \phantom{1} & 0 & 0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$0$}} & 1  \\
};
%    & j &   & \phantom{1} &   &   & k+i &    \\

% les fleches
%\draw[blue] (A-1-4.north) -- (A-4-4.south);
\draw (A-1-4.north) -- (A-4-4.south);

\path[use as bounding box] (-2.3,-1.5) rectangle (2.6,1.6);


\end{tikzpicture}



==> gfx/equivop1-step1.tikz <==
\begin{tikzpicture}[>=latex]

%\draw[step=.5cm,gray] (-2,-1) grid (2.5,1.5);
%\draw[step=.1cm,gray,very thin] (-2,-1) grid (2.5,1.5);
%\draw[blue] (0,2) -- (0,0) -- (2,0);

% The red and blue boxes
\fill[blue!20!white] (-1.75,0.45) rectangle (1.65,1);
\fill[yellow!20!white] (-1.75,-0.45) rectangle (1.65,-0.95);
\fill[red!20!white] (0,1) rectangle (0.4,-0.95);
\fill[green!20!white] (1.25,1) rectangle (1.65,-0.95);
\fill[blue!50!red!20!white] (0,1) rectangle (0.4,0.45);
\fill[blue!50!green!20!white] (1.25,1) rectangle (1.65,0.45);
\fill[red!50!yellow!20!white] (0,-0.45) rectangle (0.4,-0.95);
\fill[green!50!yellow!20!white] (1.25,-0.45) rectangle (1.65,-0.95);
\draw[blue] (-1.75,0.45) rectangle (1.65,1);
\draw[yellow!90!black] (-1.75,-0.45) rectangle (1.65,-0.95);
\draw[red] (0,1) rectangle (0.4,-0.95);
\draw[green!50!black] (1.25,1) rectangle (1.65,-0.95);

% The arrows showing numbers of elements
\draw[|<->|] (-1.92,1.2) -- (-0.2,1.2);
\draw[|<->|] (-0.2,1.2) -- (1.92,1.2);
\draw[|<->|] (2.1,1.06) -- (2.1,-1.02);

% The labels to the arrows
\pgfputat{\pgfxy(-1.06,1.3)}{\pgfbox[center,base]{$k$}}
\pgfputat{\pgfxy(0.86,1.3)}{\pgfbox[center,base]{$m$}}
\pgfputat{\pgfxy(2.2,0)}{\pgfbox[left,center]{$m$}}

% The matrix
\matrix (A) [matrix of math nodes,%
             %nodes = {fill=red},%
             %nodes = {node style ge},%
             %column 2/.style={red,anchor=base west,fill=green,minimum size=5mm},%
             left delimiter  = \lbrack,%
             right delimiter = \rbrack] at (0,0)
{%
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 0 & 1 & \phantom{1} & 1 & 0 & 0 & 0  \\
  1 & 1 & 0 & \phantom{1} & 0 & 1 & 0 & 0  \\
  1 & 1 & 0 & \phantom{1} & 0 & 0 & 1 & 0  \\
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & 1 & \phantom{1} & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$0$}} & 0 & 0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} \\
};

% The line seperating the left part from the right part
\draw (A-1-4.north) -- (A-4-4.south);

\path[use as bounding box] (-2.3,-1.5) rectangle (2.6,1.6);


\end{tikzpicture}



==> gfx/equivop1-step2.tikz <==
\begin{tikzpicture}[>=latex]

%\draw[step=.5cm,gray] (-2,-1) grid (2.5,1.5);
%\draw[step=.1cm,gray,very thin] (-2,-1) grid (2.5,1.5);
%\draw[blue] (0,2) -- (0,0) -- (2,0);

% The red and blue boxes
\fill[blue!20!white] (-1.75,0.45) rectangle (1.65,1);
\fill[yellow!20!white] (-1.75,-0.45) rectangle (1.65,-0.95);
\fill[green!20!white] (0,1) rectangle (0.4,-0.95);
\fill[red!20!white] (1.25,1) rectangle (1.65,-0.95);
\fill[blue!50!green!20!white] (0,1) rectangle (0.4,0.45);
\fill[blue!50!red!20!white] (1.25,1) rectangle (1.65,0.45);
\fill[green!50!yellow!20!white] (0,-0.45) rectangle (0.4,-0.95);
\fill[red!50!yellow!20!white] (1.25,-0.45) rectangle (1.65,-0.95);
\draw[blue] (-1.75,0.45) rectangle (1.65,1);
\draw[yellow!90!black] (-1.75,-0.45) rectangle (1.65,-0.95);
\draw[green!50!black] (0,1) rectangle (0.4,-0.95);
\draw[red] (1.25,1) rectangle (1.65,-0.95);

% The arrows showing numbers of elements
\draw[|<->|] (-1.92,1.2) -- (-0.2,1.2);
\draw[|<->|] (-0.2,1.2) -- (1.92,1.2);
\draw[|<->|] (2.1,1.06) -- (2.1,-1.02);

% The labels to the arrows
\pgfputat{\pgfxy(-1.06,1.3)}{\pgfbox[center,base]{$k$}}
\pgfputat{\pgfxy(0.86,1.3)}{\pgfbox[center,base]{$m$}}
\pgfputat{\pgfxy(2.2,0)}{\pgfbox[left,center]{$m$}}

% The matrix
\matrix (A) [matrix of math nodes,%
             %nodes = {fill=red},%
             %nodes = {node style ge},%
             %column 2/.style={red,anchor=base west,fill=green,minimum size=5mm},%
             left delimiter  = \lbrack,%
             right delimiter = \rbrack] at (0,0)
{%
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 0 & 1 & \phantom{1} & 0 & 0 & 0 & 1  \\
  1 & 1 & 0 & \phantom{1} & 0 & 1 & 0 & 0  \\
  1 & 1 & 0 & \phantom{1} & 0 & 0 & 1 & 0  \\
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & 1 & \phantom{1} & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 0 & 0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$0$}} \\
};

% The line seperating the left part from the right part
\draw (A-1-4.north) -- (A-4-4.south);

\path[use as bounding box] (-2.3,-1.5) rectangle (2.6,1.6);


\end{tikzpicture}



==> gfx/equivop1-step3.tikz <==
\begin{tikzpicture}[>=latex]

%\draw[step=.5cm,gray] (-2,-1) grid (2.5,1.5);
%\draw[step=.1cm,gray,very thin] (-2,-1) grid (2.5,1.5);
%\draw[blue] (0,2) -- (0,0) -- (2,0);

% The red and blue boxes
\fill[yellow!20!white] (-1.75,0.45) rectangle (1.65,1);
\fill[blue!20!white] (-1.75,-0.45) rectangle (1.65,-0.95);
\fill[green!20!white] (0,1) rectangle (0.4,-0.95);
\fill[red!20!white] (1.25,1) rectangle (1.65,-0.95);
\fill[yellow!50!green!20!white] (0,1) rectangle (0.4,0.45);
\fill[yellow!50!red!20!white] (1.25,1) rectangle (1.65,0.45);
\fill[green!50!blue!20!white] (0,-0.45) rectangle (0.4,-0.95);
\fill[red!50!blue!20!white] (1.25,-0.45) rectangle (1.65,-0.95);
\draw[yellow!90!black] (-1.75,0.45) rectangle (1.65,1);
\draw[blue] (-1.75,-0.45) rectangle (1.65,-0.95);
\draw[green!50!black] (0,1) rectangle (0.4,-0.95);
\draw[red] (1.25,1) rectangle (1.65,-0.95);

% The arrows showing numbers of elements
\draw[|<->|] (-1.92,1.2) -- (-0.2,1.2);
\draw[|<->|] (-0.2,1.2) -- (1.92,1.2);
\draw[|<->|] (2.1,1.06) -- (2.1,-1.02);

% The labels to the arrows
\pgfputat{\pgfxy(-1.06,1.3)}{\pgfbox[center,base]{$k$}}
\pgfputat{\pgfxy(0.86,1.3)}{\pgfbox[center,base]{$m$}}
\pgfputat{\pgfxy(2.2,0)}{\pgfbox[left,center]{$m$}}

% The matrix
\matrix (A) [matrix of math nodes,%
             %nodes = {fill=red},%
             %nodes = {node style ge},%
             %column 2/.style={red,anchor=base west,fill=green,minimum size=5mm},%
             left delimiter  = \lbrack,%
             right delimiter = \rbrack] at (0,0)
{%
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 1 & 1 & \phantom{1} & 1 & 0 & 0 & 0  \\
  1 & 1 & 0 & \phantom{1} & 0 & 1 & 0 & 0  \\
  1 & 1 & 0 & \phantom{1} & 0 & 0 & 1 & 0  \\
  \pgfputat{\pgfxy(-0.7,0)}{\pgfbox[center,base]{$j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} & 0 & 1 & \phantom{1} & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+i$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$0$}} & 0 & 0 & \pgfputat{\pgfxy(0,-0.5)}{\pgfbox[center,base]{$k+j$}} \pgfputat{\pgfxy(0,0)}{\pgfbox[center,base]{$1$}} \\
};

% The line seperating the left part from the right part
\draw (A-1-4.north) -- (A-4-4.south);

\path[use as bounding box] (-2.3,-1.5) rectangle (2.6,1.6);


\end{tikzpicture}


